Fuse-then-Detect for Passive UAV Localization Using Multi-UE 5G Uplink Signals

Low-altitude uncrewed aerial vehicles (UAVs) can pose growing risks to airspace safety, security, and privacy. Cellular infrastructure can passively sense them without dedicated radar hardware by exploiting integrated sensing and communication (ISAC) technology. Most prior work exploits monostatic sensing or bistatic/multistatic configurations based on downlink measurements. To the best of our knowledge, this paper presents the first uplink framework, where multiple user equipments (UEs) transmit sounding reference signal (SRS) pilots and the base station (BS) receives the UAV-scattered echoes. Sensing from uplink SRS, however, introduces new challenges. Each UE has its own oscillator and timing loop, so the channel estimate at the BS carries residual timing, frequency, and amplitude impairments that corrupt the UAV delay and Doppler. Moreover, the UAV echo is weaker than both the line-of-sight (LOS) path and urban clutter, so detection from a single UE transmission is not reliable. We address these challenges by designing a LOS-referenced synchronization scheme and a joint detector. The synchronization reuses the existing timing advance (TA) command and an adjacent-occasion conjugate product to remove the residuals without additional signaling. Then the detector searches a shared 3D state space and accumulates evidence across UEs. It leverages a normalized contrast that exploits the bistatic geometry. We evaluate the framework in a cluttered urban scene at frequency range 1 (FR1) with four pedestrian UEs and a 100 MHz 5G New Radio (NR) waveform. The proposed pipeline achieves sub-nanosecond synchronization and a 4.84 m median 3D position error.

==> figure/fig_pipeline.tex <==
% Processing-flow overview of Sec. III (TikZ, single column).
% Top: per-UE chain (K stacked copies). Middle: evidence of all UEs fans into
% one shared 3-D state grid (fuse before detect). Bottom: detect and locate.
\begingroup
\definecolor{cblue}{RGB}{70,130,200}
\definecolor{cpurple}{RGB}{120,80,170}
\definecolor{corange}{RGB}{225,130,60}
\definecolor{clink}{RGB}{35,85,175}
\newcommand{\secref}[1]{{\color{clink}\S\,#1}}
\begin{tikzpicture}[
  x=1pt,y=1pt,
  font=\footnotesize,
  >={Stealth[length=4pt,width=3.5pt]},
  panel/.style={draw=#1!70!black, fill=#1!10, line width=0.6pt, rounded corners=2pt},
  ghost/.style={draw=#1!55!black, fill=#1!6, line width=0.5pt, rounded corners=2pt},
  blk/.style={draw=#1!65!black, fill=#1!22, line width=0.5pt, rounded corners=1.5pt,
              inner xsep=2.5pt, inner ysep=2pt, align=center},
  chev/.style={signal, signal to=east, signal from=west, draw=cblue!65!black, fill=cblue!22,
               line width=0.5pt, inner xsep=3.5pt, inner ysep=2.2pt, align=center},
  flow/.style={->, line width=0.6pt, draw=black!75},
  gate/.style={->, densely dashed, line width=0.55pt, draw=cpurple},
  step/.style={circle, fill=#1, text=white, inner sep=0.4pt, minimum size=9pt,
               font=\footnotesize\bfseries},
  ttl/.style={inner sep=1.5pt, font=\footnotesize\bfseries\itshape},
  drone/.pic={\draw[black!75, line width=0.6pt] (-5,3) -- (5,-3) (-5,-3) -- (5,3);
              \fill[black!75] (0,0) circle (2);
              \foreach \p in {(-5,3),(5,3),(-5,-3),(5,-3)} \draw[black!75, fill=corange!60, line width=0.4pt] \p circle (1.9);},
]
% ================= (1) each UE: K stacked copies =================
\draw[ghost=cblue] (5,5) rectangle (250.5,-73);
\draw[ghost=cblue] (2.5,2.5) rectangle (248,-75.5);
\draw[panel=cblue] (0,0) rectangle (245.5,-78);
\node[ttl, text=cblue!70!black, anchor=west] at (3,-7) {\underline{Each UE}};
\node[anchor=north east, inner sep=1.5pt] at (245,-1) {$k=1,\dots,K$ in parallel};

% row 1: input -> sync -> clutter
\node[align=left, inner sep=1pt, anchor=west] (in) at (3,-29)
     {$\widehat{\mathbf H}_k[n,s]$\\[-1pt]$T_{\mathrm{TA},k}$};
\node[blk=cblue, anchor=west, text width=92pt] (sync) at (44,-29)
     {\textbf{LOS-ref.\ sync} \secref{III-A}\\[-1pt]
      TA $\to$ LOS ref.\ $g_k$\\[0.5pt]
      occasion product $Q_k$};
\node[blk=cblue, anchor=west, text width=78pt] (clu) at (156,-29)
     {\textbf{clutter supp.} \secref{III-B}\\[-1pt]
      static mean\\[-1pt]
      low-elev.\ projector $\mathbf F$};
\draw[flow] (in.east) -- (sync.west);
\draw[flow] (sync.east) -- (clu.west)
   node[pos=0.5, above=0.5pt, inner sep=0.5pt] {$\widetilde{\mathbf H}_k$};

% row 2: evidence chevrons
\node[chev, anchor=west] (c1) at (11,-65) {\secref{III-C}\; beamform to $\boldsymbol\theta$};
\node[chev, anchor=west] (c2) at ([xshift=-3pt]c1.east) {contrast $\Lambda_k$};
\node[chev, anchor=west] (c3) at ([xshift=-3pt]c2.east) {range-norm.\ $\zeta_k(\boldsymbol\theta)$};
% elbow from clutter down to row 2
\draw[flow] (clu.south) -- ++(0,-8.5) -| ([xshift=8pt]c1.north west);
\node[fill=cblue!10, inner sep=1pt] at (118,-51.0) {$\widetilde{\mathbf H}^{(\mathrm{res})}_k[n,s]$};

% ================= (2) fuse before detect =================
\draw[panel=cpurple] (0,-90) rectangle (245.5,-136.5);
\node[ttl, text=cpurple!80!black, anchor=west] at (3,-98) {\underline{Fuse before detect}};
\node[anchor=north west, align=left, inner sep=1pt, text width=118pt] at (4,-107)
  {shared 3-D grid $\boldsymbol\theta=(az,el,\rho)$\\[-1pt]
   trimmed mean $T(\boldsymbol\theta)$, $\ge K_{\min}$ UEs};
% shared 3-D grid cube (front, top and right faces; one lit cell)
\begin{scope}[shift={(184,-127)}]  % lower-left corner of front face
  \def\a{24}\def\dx{8}\def\dy{6}\def\n{3}
  \fill[cpurple!12] (0,0) rectangle (\a,\a);
  \fill[cpurple!22] (0,\a) -- (\a,\a) -- (\a+\dx,\a+\dy) -- (\dx,\a+\dy) -- cycle;
  \fill[cpurple!32] (\a,0) -- (\a+\dx,\dy) -- (\a+\dx,\a+\dy) -- (\a,\a) -- cycle;
  \fill[corange!35] (2*\a/\n-1,\a/\n-1) rectangle (3*\a/\n+1,2*\a/\n+1);
  \fill[corange!90] (2*\a/\n,\a/\n) rectangle (3*\a/\n,2*\a/\n);
  \foreach \i in {0,...,\n} {
    \draw[cpurple!60!black, line width=0.3pt] (\i*\a/\n,0) -- (\i*\a/\n,\a) -- (\i*\a/\n+\dx,\a+\dy);
    \draw[cpurple!60!black, line width=0.3pt] (0,\i*\a/\n) -- (\a,\i*\a/\n) -- (\a+\dx,\i*\a/\n+\dy);
    \draw[cpurple!60!black, line width=0.3pt] (\i*\dx/\n,\a+\i*\dy/\n) -- (\a+\i*\dx/\n,\a+\i*\dy/\n);
    \draw[cpurple!60!black, line width=0.3pt] (\a+\i*\dx/\n,\i*\dy/\n) -- (\a+\i*\dx/\n,\a+\i*\dy/\n);
  }
  \draw[cpurple!70!black, line width=0.5pt] (0,0) rectangle (\a,\a);
  \draw[cpurple!70!black, line width=0.5pt] (0,\a) -- (\dx,\a+\dy) -- (\a+\dx,\a+\dy) -- (\a+\dx,\dy) -- (\a,0);
  \draw[cpurple!70!black, line width=0.5pt] (\a,\a) -- (\a+\dx,\a+\dy);
  \node[anchor=north, inner sep=0.5pt] at (\a/3,-0.5) {$az$};
  \node[anchor=east, inner sep=0.5pt] at (-0.5,\a/2) {$el$};
  \node[anchor=west, inner sep=0.5pt] at (\a+\dx+0.5,\dy/2+1) {$\rho$};
\end{scope}
% K branches fan into the grid
\foreach \dx/\t in {-12/194,-4/200,4/206,12/212} {
  \draw[flow] ([xshift=\dx pt]c3.south) to[out=-90,in=90] (\t,-100);
}
\node[anchor=east, inner sep=1pt] at ([xshift=-16pt]c3.south |- {(0,-84.5)}) {$\zeta_k(\boldsymbol\theta)$};
% geometry coupling: the grid predicts the bistatic gate for every UE
\draw[gate] (184,-104) -- (134,-104) -- (c2.south -| {(134,0)});
\node[anchor=east, inner sep=1pt, text=cpurple!90!black] at (131,-84.5) {gate $\tau_k^{\star}(\boldsymbol\theta)$};

% ================= (3) detect, (4) locate: across UEs =================
\draw[panel=corange] (0,-148) rectangle (245.5,-191.5);
\node[ttl, text=corange!75!black, anchor=west] at (3,-154.5) {\underline{Across UEs}};
\node[blk=corange, anchor=west, text width=98pt] (det) at (4,-175)
  {\textbf{detect} \secref{III-C}\\[-1pt]
   local refinement\\[-1pt]Doppler and spatial checks};
\node[blk=corange, anchor=west, text width=60pt] (loc) at (140,-175)
  {\textbf{locate} \secref{III-D}\\[-1pt]
   closed-form\\[-1pt]ray--delay solve};
\pic at (228,-170) {drone};
\node[anchor=north, inner sep=1pt] at (228,-177) {$\hat{\mathbf q}_{\mathrm{UAV}}$};
\draw[flow] (det.east) -- (loc.west)
  node[pos=0.5, above=1pt, inner sep=0.5pt] {$\hat{\mathbf u}$, $\Delta\hat\tau_k$};
\draw[flow] (loc.east) -- (219,-175);
\draw[flow] (205,-127) -- (205,-142.3) -| (det.north)
  node[pos=0.45, fill=white, inner xsep=1pt, inner ysep=0.3pt, font=\scriptsize] {$\hat{\boldsymbol\theta}=\arg\max_{\boldsymbol\theta} T(\boldsymbol\theta)$};
\end{tikzpicture}
\endgroup%


==> figure/fig_results.tex <==
%% Fig. 4: (a) outcomes per method, (b) 3D position error CDF,
%% (c) outcomes of the proposed pipeline per clutter realization.
%% Requires \usetikzlibrary{patterns} in the preamble. Fonts follow the document (Times).
\begingroup
\definecolor{cOur}{RGB}{204,128,82}    % proposed / within 10 m (muted terracotta)
\definecolor{cOurL}{RGB}{240,214,192}  % near miss 10--18 m (light)
\definecolor{cBlue}{RGB}{88,126,168}   % false declaration / DTF (steel blue)
\definecolor{cGray}{RGB}{128,128,128}
\definecolor{cPur}{RGB}{138,114,166}   % sum-fusion
\definecolor{cPink}{RGB}{186,104,138}
\definecolor{cPinkL}{RGB}{246,234,239}
\pgfplotsset{
  base/.style={
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    axis line style={black!40, line width=0.4pt},
    axis lines=box, tick pos=left, tick align=outside,
    major tick length=1.8pt, every tick/.style={black!40},
    grid style={black!12, dashed, line width=0.3pt},
    legend style={font=\scriptsize, draw=black!25, fill=white, rounded corners=1.5pt,
      line width=0.3pt, inner xsep=2pt, inner ysep=1pt, row sep=-2.5pt, cells={anchor=west}},
  },
  bUse/.style={fill=cOur, draw=cOur, line width=0.45pt},
  bNear/.style={fill=cOurL, draw=cOur, line width=0.45pt},
  bFalse/.style={fill=cBlue!12, draw=cBlue, line width=0.45pt,
    postaction={pattern=north east lines, pattern color=cBlue!65}},
  bNone/.style={fill=black!8, draw=black!45, line width=0.45pt},
}
% in-bar value labels: small, colour-coded, white backing so they stay legible on hatching
\tikzset{
  vlab/.style={font=\fontsize{5}{5}\selectfont, inner sep=0pt},
  vlabH/.style={font=\fontsize{5}{5}\selectfont, inner xsep=0.6pt, inner ysep=0.3pt, fill=white, fill opacity=0.9, text opacity=1},
}
\begin{tikzpicture}[font=\scriptsize]
%% ---------------- (a) outcome per method ----------------
\begin{axis}[
  name=A, base, scale only axis, width=2.9cm, height=2.2cm,
  xbar stacked, bar width=7.2pt, xmin=0, xmax=100, ymin=0.45, ymax=6.55,
  ytick={1,...,6}, ytick style={draw=none},
  yticklabels={MUSIC-IAA~\cite{he2026uplink},MBFF~\cite{yan2026asynchronous},CFAR-GF~\cite{liang2026uav},Detect-then-fuse~\cite{tang2025cooperative},Sum-fusion,\textbf{Proposed}},
  yticklabel style={font=\fontsize{6.5}{7}\selectfont, xshift=1pt},
  xtick={0,25,50,75,100}, xticklabels={0,25,50,75,100}, xmajorgrids,
  xlabel={(a) Trials [\%]}, xlabel style={yshift=3pt},
  legend style={at={(-0.2,1.04)}, anchor=south west, draw=none, fill=none,
    legend columns=4, column sep=2pt, inner sep=0pt},
  legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.25cm,0.08cm);},
  clip=false,
]
\addplot[bUse]   coordinates {(0,1) (0,2) (1.4,3) (2.9,4) (7.1,5) (50.7,6)};
\addplot[bNear]  coordinates {(0,1) (0,2) (0,3) (0,4) (0,5) (7.1,6)};
\addplot[bFalse] coordinates {(100,1) (100,2) (98.6,3) (97.1,4) (65.7,5) (26.4,6)};
\addplot[bNone]  coordinates {(0,1) (0,2) (0,3) (0,4) (27.1,5) (15.7,6)};
\legend{within 10\,m, 10--18\,m, false decl., no decl.}
\end{axis}
\begin{axis}[
  at={(A.south west)}, anchor=south west, scale only axis, width=2.9cm, height=2.2cm,
  xmin=0, xmax=100, ymin=0.45, ymax=6.55, hide axis, clip=false,
]
% all values inside their own segment: white on solid orange, dark on light fills,
% blue with a small white backing on the hatched false-declaration segments
% Proposed: 50.7 | 7.1 | 26.4 | 15.7
\node[vlab, text=white, font=\fontsize{5}{5}\selectfont\bfseries] at (axis cs:25.35,6) {50.7};
\node[vlab, text=cOur!75!black, font=\fontsize{4.3}{4.3}\selectfont] at (axis cs:54.25,6) {7.1};
\node[vlabH, text=cBlue!85!black] at (axis cs:71.0,6) {26.4};
\node[vlab, text=black!60] at (axis cs:92.15,6) {15.7};
% Sum-fusion: 7.1 | 65.7 | 27.1
\node[vlab, text=white, font=\fontsize{4.3}{4.3}\selectfont] at (axis cs:3.55,5) {7.1};
\node[vlabH, text=cBlue!85!black] at (axis cs:39.95,5) {65.7};
\node[vlab, text=black!60] at (axis cs:86.45,5) {27.1};
% baselines: false-declaration share
\node[vlabH, text=cBlue!85!black] at (axis cs:51.45,4) {97.1};
\node[vlabH, text=cBlue!85!black] at (axis cs:50.7,3) {98.6};
\node[vlabH, text=cBlue!85!black] at (axis cs:50,2) {100};
\node[vlabH, text=cBlue!85!black] at (axis cs:50,1) {100};
\end{axis}
%% ---------------- (b) position-error CDF ----------------
\begin{axis}[
  name=B, at={(A.east)}, anchor=west, xshift=12pt,
  base, scale only axis, width=2.32cm, height=2.2cm,
  xmode=log, xmin=1.5, xmax=400, ymin=0, ymax=1,
  xtick={2,10,100}, xticklabels={2,10,100}, minor xtick={3,30,300},
  ytick={0,0.5,1}, yticklabels={0,0.5,1}, minor ytick={0.25,0.75}, grid=major,
  ytick pos=right, yticklabel pos=right, ylabel near ticks,
  xlabel={(b) 3D position error [m]}, ylabel={CDF},
  xlabel style={yshift=3pt}, ylabel style={yshift=-2pt},
  legend style={at={(0.03,0.97)}, anchor=north west, font=\fontsize{5.5}{6}\selectfont,
    draw=black!30, fill=white, fill opacity=0.75, draw opacity=1, text opacity=1, sharp corners,
    inner xsep=1pt, inner ysep=1pt, row sep=-2pt},
  legend image post style={fill opacity=1, draw opacity=1},
  legend image code/.code={\draw[#1, mark repeat=1, mark phase=1, mark indices={2}] plot coordinates {(0cm,0cm) (0.12cm,0cm) (0.24cm,0cm)};},
  clip=true,
]
\fill[cPinkL] (axis cs:1.5,0) rectangle (axis cs:10,1);
\draw[cPink!80, densely dashed, line width=0.5pt] (axis cs:10,0) -- (axis cs:10,1);
\node[anchor=north west, text=cPink, font=\scriptsize, inner sep=1.5pt] at (axis cs:10,0.30) {10\,m};
\addplot[cOur, line width=1.1pt, const plot, mark=*, mark size=1.3pt, mark repeat=40, mark phase=20]
  table[x=x,y=y] {figure/fig4_cdf_prop.dat};
\addplot[cPur, line width=0.7pt, densely dotted, const plot, mark=diamond*, mark size=1.4pt, mark repeat=40, mark phase=10, mark options={solid}]
  table[x=x,y=y] {figure/fig4_cdf_ns.dat};
\addplot[cBlue, line width=0.7pt, const plot, mark=triangle*, mark size=1.4pt, mark repeat=40, mark phase=30]
  table[x=x,y=y] {figure/fig4_cdf_dtf.dat};
\addplot[cGray, line width=0.7pt, dash dot, const plot, mark=x, mark size=1.6pt, mark repeat=40, mark phase=25, mark options={solid}]
  table[x=x,y=y] {figure/fig4_cdf_liang.dat};
\legend{Proposed, Sum-fusion, Detect-then-fuse~\cite{tang2025cooperative}, CFAR-GF~\cite{liang2026uav}}
\end{axis}
%% ---------------- (c) proposed, per static-clutter realization ----------------
% background band for the nine realizations with at least half useful trials
\begin{axis}[
  at={(A.south west)}, anchor=north west, yshift=-27pt,
  scale only axis, width=5.643cm, height=1.7cm, xmin=0.4, xmax=14.6, ymin=0, ymax=146,
  hide axis, clip=false,
]
\addplot[draw=none, fill=cOur!7, forget plot] coordinates {(0.4,146) (9.5,146)} \closedcycle;
\end{axis}
\begin{axis}[
  name=C, at={(A.south west)}, anchor=north west, yshift=-27pt,
  base, scale only axis, width=5.643cm, height=1.7cm,
  ybar stacked, bar width=7.5pt, ymin=0, ymax=146, xmin=0.4, xmax=14.6,
  xtick={1,...,14}, xticklabels={36,42,37,45,48,41,39,38,44,40,49,47,46,43},
  xtick style={draw=none},
  ytick={0,50,100}, minor ytick={25,75}, ymajorgrids,
  xlabel={(c) Static-clutter realization}, ylabel={Trials [\%]},
  xlabel style={yshift=3pt}, ylabel style={yshift=-7pt},
  clip=false,
]
\addplot[bUse]   coordinates {(1,90) (2,90) (3,80) (4,80) (5,70) (6,60) (7,50) (8,50) (9,50) (10,30) (11,30) (12,10) (13,10) (14,10)};
\addplot[bNear]  coordinates {(1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,30) (8,0) (9,0) (10,10) (11,0) (12,30) (13,20) (14,10)};
\addplot[bFalse] coordinates {(1,0) (2,10) (3,10) (4,0) (5,30) (6,20) (7,20) (8,30) (9,50) (10,20) (11,50) (12,50) (13,30) (14,50)};
\addplot[bNone]  coordinates {(1,10) (2,0) (3,10) (4,20) (5,0) (6,20) (7,0) (8,20) (9,0) (10,40) (11,20) (12,10) (13,40) (14,30)};
\draw[cPink, densely dashed, line width=0.6pt] (axis cs:0.4,50.7) -- (axis cs:14.6,50.7);
\node[anchor=west, text=cPink, font=\scriptsize, inner sep=1pt, align=left] at (axis cs:14.6,50.7) {mean\\[-2pt]50.7\%};
\draw[black!30, densely dashed, line width=0.4pt] (axis cs:9.5,0) -- (axis cs:9.5,146);
\node[anchor=north west, inner sep=1.5pt, align=left, font=\fontsize{6.5}{7}\selectfont, text=cOur!70!black]
  at (axis cs:0.4,146) {9 realizations with $\geq$50\% useful trials:\\91.1\% declared, 75.6\% of them $\leq$10\,m};
\node[anchor=north west, inner sep=1.5pt, align=left, font=\fontsize{6.5}{7}\selectfont, text=black!60]
  at (axis cs:9.5,146) {5 realizations:\\10--30\% useful};
\end{axis}
\end{tikzpicture}%
\endgroup%


==> figure/fig_robust.tex <==
%% Fig. 5: robustness, one condition changed at a time (replaces Table III).
%% Left: useful detection rate [%] (bars). Right: median 3D error of useful detections [m] (lollipops).
\begingroup
\definecolor{cOur}{RGB}{204,128,82}
\definecolor{cBlue}{RGB}{88,126,168}
\definecolor{cPink}{RGB}{186,104,138}
\pgfplotsset{
  rob/.style={
    scale only axis, height=1.6cm, ymin=0.45, ymax=6.55,
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    axis line style={black!40, line width=0.4pt}, axis lines=box,
    tick pos=left, tick align=outside, major tick length=1.8pt, every tick/.style={black!40},
    ytick={6,5,4,3,2,1}, ytick style={draw=none},
    xmajorgrids, grid style={black!12, dashed, line width=0.3pt},
    xlabel style={yshift=3pt}, clip=false,
    nodes near coords, point meta=explicit symbolic,
    nodes near coords style={font=\scriptsize, text=black!70, anchor=west, xshift=1pt,
      fill=white, inner xsep=1pt, inner ysep=0.3pt},
  },
}
\begin{tikzpicture}[font=\scriptsize]
%% ---- left: useful detection rate ----
\begin{axis}[
  name=L, rob, width=2.9cm, xbar, bar shift=0pt, bar width=5.4pt, xmin=0, xmax=66,
  yticklabels={Nominal, Resampled noise, UE pos.\ err.\ $\sigma{=}3$\,m,
    NLOS UE\,1 $\Delta_{\mathrm{ex}}{=}3$\,m, NLOS UE\,1 $\Delta_{\mathrm{ex}}{=}60$\,m,
    NLOS UE\,1--2 $\Delta_{\mathrm{ex}}{=}60$\,m},
  xtick={0,20,40,60}, xlabel={(a) Useful detections [\%]},
]
\draw[cPink, densely dashed, line width=0.5pt] (axis cs:50.7,0.45) -- (axis cs:50.7,6.55);
\addplot[fill=cOur, draw=cOur, line width=0.45pt] coordinates {(50.7,6) [50.7]};
\addplot[fill=cBlue!25, draw=cBlue, line width=0.45pt] coordinates {
  (43.6,5) [43.6] (49.3,4) [49.3] (38.6,3) [38.6] (16.4,2) [16.4] (5.0,1) [5.0]};
\end{axis}
%% ---- right: median 3D error of useful detections ----
\begin{axis}[
  name=R, at={(L.east)}, anchor=west, xshift=10pt,
  rob, width=1.7cm, xbar, bar shift=0pt, bar width=5.4pt, xmin=0, xmax=12, yticklabels={,,},
  xtick={0,4,8}, xlabel={(b) Median err.\ [m]},
]
\draw[cPink, densely dashed, line width=0.5pt] (axis cs:4.84,0.45) -- (axis cs:4.84,6.55);
\addplot[fill=cOur, draw=cOur, line width=0.45pt] coordinates {(4.84,6) [4.84]};
\addplot[fill=cBlue!25, draw=cBlue, line width=0.45pt] coordinates {
  (4.75,5) [4.75] (4.85,4) [4.85] (5.09,3) [5.09] (8.12,2) [8.12] (7.16,1) [7.16]};
\end{axis}
\end{tikzpicture}%
\endgroup%


==> figure/fig_zeta.tex <==
%% Fig. 3: (a) range-normalized UE scores zeta_k(rho) at the UAV direction, (b) fused score T(rho).
%% Data: figure/fig3_ue{1..4}.dat and figure/fig3_T.dat (curves of the Section III example).
\begingroup
\definecolor{cOur}{RGB}{204,128,82}
\definecolor{cBlue}{RGB}{88,126,168}
\definecolor{cGrn}{RGB}{92,146,128}
\definecolor{cPur}{RGB}{138,114,166}
\definecolor{cPink}{RGB}{186,104,138}
\pgfplotsset{
  zbase/.style={
    scale only axis, height=1.95cm,
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    axis line style={black!40, line width=0.4pt}, axis lines=box,
    tick pos=left, tick align=outside, major tick length=1.8pt, every tick/.style={black!40},
    grid=major, grid style={black!12, dashed, line width=0.3pt},
    xmin=45, xmax=200, xtick={60,100,140,180}, minor xtick={80,120,160},
    xlabel style={yshift=3pt}, ylabel style={yshift=-5pt},
    clip=true,
  },
}
\begin{tikzpicture}[font=\scriptsize]
%% ---- (a) per-UE scores ----
\begin{axis}[
  name=A, zbase, width=4.1cm, ymin=-2.5, ymax=15.5, ytick={0,5,10,15},
  xlabel={(a) Candidate range $\rho$ [m]}, ylabel={$\zeta_k(\rho)$},
  legend style={at={(0.97,0.97)}, anchor=north east, font=\fontsize{6}{6.5}\selectfont,
    draw=black!30, fill=white, fill opacity=0.75, draw opacity=1, text opacity=1, sharp corners,
    legend columns=2, column sep=3pt, inner xsep=1.5pt, inner ysep=1pt, row sep=-2pt},
  legend image post style={draw opacity=1},
  legend image code/.code={\draw[#1] (0cm,0cm) -- (0.26cm,0cm);},
]
\draw[cPink!80, densely dashed, line width=0.5pt] (axis cs:134.8,-2.5) -- (axis cs:134.8,15.5);
\addplot[cBlue, line width=0.8pt] table[x=x,y=y] {figure/fig3_ue1.dat};
\addplot[cOur,  line width=0.8pt] table[x=x,y=y] {figure/fig3_ue2.dat};
\addplot[cGrn,  line width=0.8pt] table[x=x,y=y] {figure/fig3_ue3.dat};
\addplot[cPur,  line width=0.8pt] table[x=x,y=y] {figure/fig3_ue4.dat};
\legend{UE\,1, UE\,2, UE\,3, UE\,4}
\node[anchor=east, text=cPink, font=\scriptsize, inner sep=1.5pt] at (axis cs:134.8,7.4) {$\rho^{\star}$};
\end{axis}
%% ---- (b) fused score ----
\begin{axis}[
  name=B, at={(A.east)}, anchor=west, xshift=22pt,
  zbase, width=2.9cm, ymin=-0.5, ymax=6.8, ytick={0,2,4,6},
  xlabel={(b) Candidate range $\rho$ [m]}, ylabel={$T(\rho)$},
]
\addplot[draw=none, fill=cBlue!15, forget plot] table[x=x,y=y] {figure/fig3_T.dat} \closedcycle;
\draw[cPink!80, densely dashed, line width=0.5pt] (axis cs:134.8,-0.5) -- (axis cs:134.8,6.8);
\addplot[cBlue!85!black, line width=0.8pt] table[x=x,y=y] {figure/fig3_T.dat};
\addplot[only marks, mark=star, mark size=2.6pt, cOur, line width=0.7pt] coordinates {(134,5.87)};
\node[anchor=north east, text=cOur!85!black, font=\scriptsize, inner sep=1.5pt, align=right] at (axis cs:132,5.6) {$\hat\rho{=}134$\,m};
\end{axis}
\end{tikzpicture}%
\endgroup%

